WdW-patches in AdS$_{3}$ and complexity change under conformal transformations II

We study the null-boundaries of Wheeler-de Witt (WdW) patches in three dimensional Poincare-AdS, when the selected boundary timeslice is an arbitrary (non-constant) function, presenting some useful analytic statements about them. Special attention will be given to the piecewise smooth nature of the null-boundaries, due to the emergence of caustics and null-null joint curves. This is then applied, in the spirit of our previous paper arXiv:1806.08376, to the problem of how complexity of the CFT$_2$ groundstate changes under a small local conformal transformation according to the action (CA) proposal. In stark contrast to the volume (CV) proposal, where this change is only proportional to the second order in the infinitesimal expansion parameter $\sigma$, we show that in the CA case we obtain terms of order $\sigma$ and even $\sigma\log(\sigma)$. This has strong implications for the possible field-theory duals of the CA proposal, ruling out an entire class of them.

==> CD2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'CD2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{352.56940102bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.36707467)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{CD2.pdf}}%
    \put(0.6739022,1.21339879){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=\epsilon$}}}%
    \put(0.19527303,0.61625202){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z=z_{max}$}}}%
    \put(0.31075208,0.70893907){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{W}$}}}%
    \put(0.72556378,0.69222489){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=0$}}}%
    \put(0.32898554,0.90069437){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=z$}}}%
    \put(0.33354384,0.50715442){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=-z$}}}%
    \put(0.56298194,0.84417085){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{J}_{1}$}}}%
    \put(0.38064688,1.03258361){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{J}_{4}$}}}%
    \put(0.37912761,0.35946374){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{J}_{3}$}}}%
    \put(0.56602073,0.52508462){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\mathcal{J}_{2}$}}}%
  \end{picture}%
\endgroup%


==> ConformalDiagram.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ConformalDiagram.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{315.74998991bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.14251782)%
    \put(1.77873272,1.66545941){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{1.70572508\unitlength}\raggedright  \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ConformalDiagram.pdf}}%
    \put(0.20434618,0.79527023){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{45}{$t\rightarrow+\infty$}}}}%
    \put(0.91420885,0.6183687){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$z=\epsilon$}}}%
    \put(0.21751805,0.3151419){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{-45}{$t\rightarrow-\infty$}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ConformalDiagram.pdf}}%
    \put(0.91058941,0.53014342){\color[rgb]{0,0,0.50196078}\makebox(0,0)[lb]{\smash{$\tilde z=\epsilon$}}}%
    \put(0.60587262,0.4095688){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\rotatebox{90}{\shortstack{Boundary:\\ $ z = \tilde z =0$}}}}}%
    \put(0.91919746,0.69573389){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Cutoff surfaces}}}%
  \end{picture}%
\endgroup%


==> Manhattan.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'Manhattan.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{659.99998558bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.48863635)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{Manhattan.pdf}}%
    \put(0.00361545,0.29266169){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.1928439\unitlength}\raggedright $\left|\mR\right>$\end{minipage}}}%
    \put(0.56090573,0.27094874){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.12034036\unitlength}\raggedright $\left|0\right>$\end{minipage}}}%
    \put(0.55678518,0.48455902){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16977443\unitlength}\raggedright $U(\sigma)\left|0\right>$\end{minipage}}}%
    \put(0.56763323,0.07792459){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.21817253\unitlength}\raggedright $U(\sigma)^{-1}\left|0\right>$\\ $\approx U(-\sigma)\left|0\right>$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{Manhattan.pdf}}%
    \put(0.21214359,0.2847166){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.26740189\unitlength}\raggedright $\mC(\mR,0)\equiv a$\end{minipage}}}%
    \put(0.19715142,0.35297997){\color[rgb]{1,0,0}\rotatebox{23.24744347}{\makebox(0,0)[lt]{\begin{minipage}{0.31242131\unitlength}\raggedright $\mC(\mR,U)=\mC(\sigma)\equiv c$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{Manhattan.pdf}}%
    \put(0.74608506,0.45553008){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.07688315\unitlength}\raggedright $\sigma$\end{minipage}}}%
    \put(0.92458854,0.28950873){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16307343\unitlength}\raggedright $\mC(\sigma)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{Manhattan.pdf}}%
    \put(0.5058932,0.37331879){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.11195685\unitlength}\raggedright $b$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{Manhattan.pdf}}%
    \put(0.9128182,0.44451192){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\begin{minipage}{0.59286397\unitlength}\raggedright $c=\sqrt{a^2+b^2}$\\ $\ \approx |a|+\frac{b^2}{2|a|}+\mO(b^4)$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{Manhattan.pdf}}%
    \put(0.85324275,0.19342456){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.39453251\unitlength}\raggedright $|c|=|a|+|b|$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> bounds2.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'bounds2.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{869.99997116bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{bounds2.pdf}}%
    \put(0.45432613,0.03242334){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16810345\unitlength}\raggedright $x$\end{minipage}}}%
    \put(0.92297723,0.03212922){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16810345\unitlength}\raggedright $z$\end{minipage}}}%
    \put(0.0065733,0.50151043){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16810345\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.57444776,0.50439073){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.16810345\unitlength}\raggedright $t$\end{minipage}}}%
    \put(0.12657696,0.32749774){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.28448276\unitlength}\raggedright $t=A\ep$\end{minipage}}}%
    \put(0.13637157,0.18247644){\color[rgb]{0,0,1}\makebox(0,0)[lt]{\begin{minipage}{0.28448276\unitlength}\raggedright $t=-A\ep$\end{minipage}}}%
    \put(0.23956172,0.26893415){\color[rgb]{1,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.36206897\unitlength}\raggedright $\sctbdy$\end{minipage}}}%
    \put(0.7755018,0.29193007){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.43103449\unitlength}\raggedright $\tilde{z}=z_{mid}$\end{minipage}}}%
    \put(0.83896678,0.1781194){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.4224138\unitlength}\raggedright $\tilde{z}=z_{max}$\end{minipage}}}%
    \put(0.63916032,0.27073714){\color[rgb]{0,0,1}\rotatebox{39.5181272}{\makebox(0,0)[lt]{\begin{minipage}{0.22413794\unitlength}\raggedright $t=z-A\ep$\end{minipage}}}}%
    \put(0.68166001,0.2523583){\color[rgb]{0,0,1}\rotatebox{-37.70621473}{\makebox(0,0)[lt]{\begin{minipage}{0.22413794\unitlength}\raggedright $t=-z+A\ep$\end{minipage}}}}%
    \put(0.8706055,0.39737811){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\begin{minipage}{0.4224138\unitlength}\raggedright $z=z_{max}$\end{minipage}}}%
    \put(0.74191092,0.43863426){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\begin{minipage}{0.4224138\unitlength}\raggedright $z=z_{mid}$\end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{bounds2.pdf}}%
    \put(0.63256723,0.17671384){\color[rgb]{0,0,1}\rotatebox{-33.58691247}{\makebox(0,0)[lt]{\begin{minipage}{0.22413794\unitlength}\raggedright $t=-z-A\ep$\end{minipage}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{bounds2.pdf}}%
    \put(0.60569484,0.36099234){\color[rgb]{0,0,1}\rotatebox{40.35571929}{\makebox(0,0)[lt]{\begin{minipage}{0.22413794\unitlength}\raggedright $t=z+A\ep$\end{minipage}}}}%
    \put(0.60695633,0.48639449){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\begin{minipage}{0.36206897\unitlength}\raggedright $\tilde{z}=\epsilon$\end{minipage}}}%
  \end{picture}%
\endgroup%


==> crease3.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'crease3.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{359.9703018bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.00639647)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crease3.pdf}}%
    \put(-0.45211261,0.61705946){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.27040576\unitlength}\raggedright \end{minipage}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{crease3.pdf}}%
    \put(0.0821689,0.04946833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.28818299,0.04946833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}200\end{tabular}}}}%
    \put(0.51010555,0.04946833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}400\end{tabular}}}}%
    \put(0.73202807,0.04946833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}600\end{tabular}}}}%
    \put(0.9539506,0.04946833){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}800\end{tabular}}}}%
    \put(0.04738712,0.09085873){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.04738712,0.26839675){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}1\end{tabular}}}}%
    \put(0.04738712,0.44593478){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.04738712,0.62347281){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}3\end{tabular}}}}%
    \put(0.04738712,0.80101084){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.04738712,0.97854887){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}5\end{tabular}}}}%
    \put(0.5274057,0.00367462){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$\end{tabular}}}}%
    \put(0.02481582,0.46929311){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$\end{tabular}}}}}%
    \put(0.01310446,0.16441252){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^B_1$\end{tabular}}}}%
    \put(0.01573473,0.55321396){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x^B_2$\end{tabular}}}}%
    \put(0.13161452,0.58688964){\color[rgb]{0,0.50196078,0}\rotatebox{8.23998999}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_2(z)=s_2 z+x^B_2$\end{tabular}}}}}%
    \put(0.31177816,0.32952194){\color[rgb]{0,0.50196078,0}\rotatebox{40.38204912}{\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_1(z)=s_1 z+x^B_1$\end{tabular}}}}}%
    \put(0.58696134,0.58617351){\color[rgb]{0,0.50196078,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$(x^P,z^P)$\end{tabular}}}}%
    \put(-0.00207537,0.2685878){\color[rgb]{1,0.4,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x_H$\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> lightcones.pdf_tex <==
%% Creator: Inkscape inkscape 0.92.2, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'lightcones.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{819.95678835bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5119154)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{lightcones.pdf}}%
    \put(0.35819171,0.31234994){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.06388381,0.49708992){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t$}}}%
    \put(0.19716607,0.06196245){\color[rgb]{1,0,0}\makebox(0,0)[lb]{\smash{$\sctbdy$}}}%
    \put(0.22695319,0.33838503){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$z$}}}%
    \put(0.96523254,0.01824624){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$x$}}}%
    \put(0.41930322,0.44612904){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$t=t_{1}$}}}%
  \end{picture}%
\endgroup%

